The Design and Implementation of the Wave Transactional Filesystem

This paper introduces the Wave Transactional Filesystem (WTF), a novel, transactional, POSIX-compatible filesystem based on a new file slicing API that enables efficient file transformations. WTF provides transactional access to a distributed filesystem, eliminating the possibility of inconsistencies across multiple files. Further, the file slicing API enables applications to construct files from the contents of other files without having to rewrite or relocate data. Combined, these enable a new class of high-performance applications. Experiments show that WTF can qualitatively outperform the industry-standard HDFS distributed filesystem, up to a factor of four in a sorting benchmark, by reducing I/O costs. Microbenchmarks indicate that the new features of WTF impose only a modest overhead on top of the POSIX-compatible API.

==> data/baseline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2736.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,320){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(592,765){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(592,1209){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(592,1654){\makebox(0,0)[r]{\strut{}$75$}}%
      \csname LTb\endcsname%
      \put(592,2098){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(592,2543){\makebox(0,0)[r]{\strut{}$125$}}%
      \put(1569,160){\makebox(0,0){\strut{}Write}}%
      \put(2450,160){\makebox(0,0){\strut{}Read Seq.}}%
      \put(3330,160){\makebox(0,0){\strut{}Read Rand.}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1431){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput (MB/s)}}}%
      \csname LTb\endcsname%
      \put(3476,2400){\makebox(0,0)[r]{\strut{}POSIX}}%
      \csname LTb\endcsname%
      \put(3476,2240){\makebox(0,0)[r]{\strut{}HDFS}}%
      \csname LTb\endcsname%
      \put(3476,2080){\makebox(0,0)[r]{\strut{}WTF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/baseline}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/gc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2736.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(496,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(496,715){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(496,918){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(496,1121){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(496,1324){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(496,1528){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(496,1731){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(496,1934){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(496,2137){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(496,2340){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(496,2543){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(592,352){\makebox(0,0){\strut{}$0$}}%
      \put(1226,352){\makebox(0,0){\strut{}$20$}}%
      \put(1860,352){\makebox(0,0){\strut{}$40$}}%
      \put(2495,352){\makebox(0,0){\strut{}$60$}}%
      \put(3129,352){\makebox(0,0){\strut{}$80$}}%
      \put(3763,352){\makebox(0,0){\strut{}$100$}}%
      \put(3859,512){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(3859,738){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(3859,963){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(3859,1189){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(3859,1415){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(3859,1640){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(3859,1866){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(3859,2092){\makebox(0,0)[l]{\strut{}$7$}}%
      \put(3859,2317){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(3859,2543){\makebox(0,0)[l]{\strut{}$9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1527){\rotatebox{-270}{\makebox(0,0){\strut{}Garbage Collection Rate (GB/s)}}}%
      \put(4130,1527){\rotatebox{-270}{\makebox(0,0){\strut{}Percent Disk Dedicated to GC}}}%
      \put(2177,112){\makebox(0,0){\strut{}Percentage of Garbage in the System}}%
      \csname LTb\endcsname%
      \put(2626,2400){\makebox(0,0)[r]{\strut{}GC Rate}}%
      \csname LTb\endcsname%
      \put(2626,2240){\makebox(0,0)[r]{\strut{}Dedicated I/O \%}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/gc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/read-random.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2736.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(688,918){\makebox(0,0)[r]{\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(688,1324){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(688,1731){\makebox(0,0)[r]{\strut{}$750$}}%
      \csname LTb\endcsname%
      \put(688,2137){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(688,2543){\makebox(0,0)[r]{\strut{}$1250$}}%
      \put(784,352){\makebox(0,0){\strut{}256KB}}%
      \put(1212,352){\makebox(0,0){\strut{}}}%
      \put(1641,352){\makebox(0,0){\strut{}1MB}}%
      \put(2069,352){\makebox(0,0){\strut{}}}%
      \put(2498,352){\makebox(0,0){\strut{}4MB}}%
      \put(2926,352){\makebox(0,0){\strut{}}}%
      \put(3354,352){\makebox(0,0){\strut{}16MB}}%
      \put(3783,352){\makebox(0,0){\strut{}}}%
      \put(4211,352){\makebox(0,0){\strut{}64MB}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1527){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput (MB/s)}}}%
      \put(2497,112){\makebox(0,0){\strut{}Block Size (bytes)}}%
      \csname LTb\endcsname%
      \put(3731,815){\makebox(0,0)[l]{\strut{}HDFS}}%
      \csname LTb\endcsname%
      \put(3731,655){\makebox(0,0)[l]{\strut{}WTF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/read-random}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/read-sequential.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2736.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(688,918){\makebox(0,0)[r]{\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(688,1324){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(688,1731){\makebox(0,0)[r]{\strut{}$750$}}%
      \csname LTb\endcsname%
      \put(688,2137){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(688,2543){\makebox(0,0)[r]{\strut{}$1250$}}%
      \put(784,352){\makebox(0,0){\strut{}256KB}}%
      \put(1212,352){\makebox(0,0){\strut{}}}%
      \put(1641,352){\makebox(0,0){\strut{}1MB}}%
      \put(2069,352){\makebox(0,0){\strut{}}}%
      \put(2498,352){\makebox(0,0){\strut{}4MB}}%
      \put(2926,352){\makebox(0,0){\strut{}}}%
      \put(3354,352){\makebox(0,0){\strut{}16MB}}%
      \put(3783,352){\makebox(0,0){\strut{}}}%
      \put(4211,352){\makebox(0,0){\strut{}64MB}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1527){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput (MB/s)}}}%
      \put(2497,112){\makebox(0,0){\strut{}Block Size (bytes)}}%
      \csname LTb\endcsname%
      \put(3731,815){\makebox(0,0)[l]{\strut{}HDFS}}%
      \csname LTb\endcsname%
      \put(3731,655){\makebox(0,0)[l]{\strut{}WTF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/read-sequential}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/sort-alloc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2736.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,320){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(592,765){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(592,1209){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(592,1654){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(592,2098){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(592,2543){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1361,160){\makebox(0,0){\strut{}HDFS}}%
      \put(2035,160){\makebox(0,0){\strut{}WTF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1431){\rotatebox{-270}{\makebox(0,0){\strut{}\% of total execution time}}}%
      \csname LTb\endcsname%
      \put(3539,2143){\makebox(0,0)[l]{\strut{}Bucketing}}%
      \csname LTb\endcsname%
      \put(3539,2303){\makebox(0,0)[l]{\strut{}Sorting}}%
      \csname LTb\endcsname%
      \put(3539,2463){\makebox(0,0)[l]{\strut{}Merging}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/sort-alloc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/sort.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2736.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(496,320){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(496,876){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(496,1432){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(496,1987){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(496,2543){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(2116,160){\makebox(0,0){\strut{}HDFS}}%
      \put(2878,160){\makebox(0,0){\strut{}WTF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1431){\rotatebox{-270}{\makebox(0,0){\strut{}Execution Time (minutes)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/sort}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/write-random-latency.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2736.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,512){\makebox(0,0)[r]{\strut{}1 }}%
      \put(688,1020){\makebox(0,0)[r]{\strut{}10 }}%
      \put(688,1528){\makebox(0,0)[r]{\strut{}100 }}%
      \put(688,2035){\makebox(0,0)[r]{\strut{}1k}}%
      \put(688,2543){\makebox(0,0)[r]{\strut{}10k}}%
      \put(784,352){\makebox(0,0){\strut{}256KB}}%
      \put(1212,352){\makebox(0,0){\strut{}}}%
      \put(1641,352){\makebox(0,0){\strut{}1MB}}%
      \put(2069,352){\makebox(0,0){\strut{}}}%
      \put(2498,352){\makebox(0,0){\strut{}4MB}}%
      \put(2926,352){\makebox(0,0){\strut{}}}%
      \put(3354,352){\makebox(0,0){\strut{}16MB}}%
      \put(3783,352){\makebox(0,0){\strut{}}}%
      \put(4211,352){\makebox(0,0){\strut{}64MB}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1527){\rotatebox{-270}{\makebox(0,0){\strut{}Latency (ms)}}}%
      \put(2497,112){\makebox(0,0){\strut{}Block Size (bytes)}}%
      \csname LTb\endcsname%
      \put(2579,1135){\makebox(0,0)[l]{\strut{}WTF (Seq.) 50\%}}%
      \csname LTb\endcsname%
      \put(2579,975){\makebox(0,0)[l]{\strut{}WTF (Rand.) 50\%}}%
      \csname LTb\endcsname%
      \put(2579,815){\makebox(0,0)[l]{\strut{}WTF (Seq.) 99\%}}%
      \csname LTb\endcsname%
      \put(2579,655){\makebox(0,0)[l]{\strut{}WTF (Rand.) 99\%}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/write-random-latency}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/write-random.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2736.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(592,918){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(592,1324){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(592,1731){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(592,2137){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(592,2543){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(688,352){\makebox(0,0){\strut{}256KB}}%
      \put(1128,352){\makebox(0,0){\strut{}}}%
      \put(1569,352){\makebox(0,0){\strut{}1MB}}%
      \put(2009,352){\makebox(0,0){\strut{}}}%
      \put(2450,352){\makebox(0,0){\strut{}4MB}}%
      \put(2890,352){\makebox(0,0){\strut{}}}%
      \put(3330,352){\makebox(0,0){\strut{}16MB}}%
      \put(3771,352){\makebox(0,0){\strut{}}}%
      \put(4211,352){\makebox(0,0){\strut{}64MB}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1527){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput (MB/s)}}}%
      \put(2449,112){\makebox(0,0){\strut{}Block Size (bytes)}}%
      \csname LTb\endcsname%
      \put(3059,815){\makebox(0,0)[l]{\strut{}WTF (Seq.)}}%
      \csname LTb\endcsname%
      \put(3059,655){\makebox(0,0)[l]{\strut{}WTF (Rand.)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/write-random}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/write-sequential-latency.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2736.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,512){\makebox(0,0)[r]{\strut{}1 }}%
      \put(688,1020){\makebox(0,0)[r]{\strut{}10 }}%
      \put(688,1528){\makebox(0,0)[r]{\strut{}100 }}%
      \put(688,2035){\makebox(0,0)[r]{\strut{}1k}}%
      \put(688,2543){\makebox(0,0)[r]{\strut{}10k}}%
      \put(784,352){\makebox(0,0){\strut{}256KB}}%
      \put(1212,352){\makebox(0,0){\strut{}}}%
      \put(1641,352){\makebox(0,0){\strut{}1MB}}%
      \put(2069,352){\makebox(0,0){\strut{}}}%
      \put(2498,352){\makebox(0,0){\strut{}4MB}}%
      \put(2926,352){\makebox(0,0){\strut{}}}%
      \put(3354,352){\makebox(0,0){\strut{}16MB}}%
      \put(3783,352){\makebox(0,0){\strut{}}}%
      \put(4211,352){\makebox(0,0){\strut{}64MB}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1527){\rotatebox{-270}{\makebox(0,0){\strut{}Latency (ms)}}}%
      \put(2497,112){\makebox(0,0){\strut{}Block Size (bytes)}}%
      \csname LTb\endcsname%
      \put(3731,815){\makebox(0,0)[l]{\strut{}HDFS}}%
      \csname LTb\endcsname%
      \put(3731,655){\makebox(0,0)[l]{\strut{}WTF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/write-sequential-latency}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/write-sequential-minions-latency.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2736.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,512){\makebox(0,0)[r]{\strut{}10 }}%
      \put(688,1528){\makebox(0,0)[r]{\strut{}100 }}%
      \put(688,2543){\makebox(0,0)[r]{\strut{}1k}}%
      \put(1096,352){\makebox(0,0){\strut{}$2$}}%
      \put(1719,352){\makebox(0,0){\strut{}$4$}}%
      \put(2342,352){\makebox(0,0){\strut{}$6$}}%
      \put(2965,352){\makebox(0,0){\strut{}$8$}}%
      \put(3588,352){\makebox(0,0){\strut{}$10$}}%
      \put(4211,352){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1527){\rotatebox{-270}{\makebox(0,0){\strut{}Latency (ms)}}}%
      \put(2497,112){\makebox(0,0){\strut{}Concurrent Clients}}%
      \csname LTb\endcsname%
      \put(3731,815){\makebox(0,0)[l]{\strut{}HDFS}}%
      \csname LTb\endcsname%
      \put(3731,655){\makebox(0,0)[l]{\strut{}WTF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/write-sequential-minions-latency}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/write-sequential-minions.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2736.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(592,766){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(592,1020){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(592,1274){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(592,1528){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(592,1781){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(592,2035){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(592,2289){\makebox(0,0)[r]{\strut{}$350$}}%
      \put(592,2543){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(688,352){\makebox(0,0){\strut{}$0$}}%
      \put(1191,352){\makebox(0,0){\strut{}$2$}}%
      \put(1695,352){\makebox(0,0){\strut{}$4$}}%
      \put(2198,352){\makebox(0,0){\strut{}$6$}}%
      \put(2701,352){\makebox(0,0){\strut{}$8$}}%
      \put(3204,352){\makebox(0,0){\strut{}$10$}}%
      \put(3708,352){\makebox(0,0){\strut{}$12$}}%
      \put(4211,352){\makebox(0,0){\strut{}$14$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1527){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput (MB/s)}}}%
      \put(2449,112){\makebox(0,0){\strut{}Concurrent Clients}}%
      \csname LTb\endcsname%
      \put(3731,815){\makebox(0,0)[l]{\strut{}HDFS}}%
      \csname LTb\endcsname%
      \put(3731,655){\makebox(0,0)[l]{\strut{}WTF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/write-sequential-minions}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/write-sequential.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2736.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(592,918){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(592,1324){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(592,1731){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(592,2137){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(592,2543){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(688,352){\makebox(0,0){\strut{}256KB}}%
      \put(1128,352){\makebox(0,0){\strut{}}}%
      \put(1569,352){\makebox(0,0){\strut{}1MB}}%
      \put(2009,352){\makebox(0,0){\strut{}}}%
      \put(2450,352){\makebox(0,0){\strut{}4MB}}%
      \put(2890,352){\makebox(0,0){\strut{}}}%
      \put(3330,352){\makebox(0,0){\strut{}16MB}}%
      \put(3771,352){\makebox(0,0){\strut{}}}%
      \put(4211,352){\makebox(0,0){\strut{}64MB}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1527){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput (MB/s)}}}%
      \put(2449,112){\makebox(0,0){\strut{}Block Size (bytes)}}%
      \csname LTb\endcsname%
      \put(3731,815){\makebox(0,0)[l]{\strut{}HDFS}}%
      \csname LTb\endcsname%
      \put(3731,655){\makebox(0,0)[l]{\strut{}WTF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/write-sequential}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/arch.tex <==
\begin{tikzpicture}
\pgfdeclareimage[height=1cm]{hyperdex}{figs/HyperDexLogo.ps};
\settoheight{\imageheight}{\pgfuseimage{hyperdex}};
\pgfdeclareimage[height=1cm]{dbserv}{figs/database_server.ps};
\settoheight{\imageheight}{\pgfuseimage{dbserv}};
\pgfdeclareimage[height=1cm]{coordserv}{figs/server-rsm.ps};
\settoheight{\imageheight}{\pgfuseimage{coordserv}};
\pgfdeclareimage[height=1cm]{client}{figs/business_person.ps};
\settoheight{\imageheight}{\pgfuseimage{client}};
\pgfdeclareimage[height=1cm]{library}{figs/bookshelf.ps};
\settoheight{\imageheight}{\pgfuseimage{library}};

\node[align=center] (hyperdex)
{\pgfuseimage{hyperdex} \\ \normalsize Metadata \\ Storage};

\node[align=center,below of=hyperdex,node distance=7em] (coord)
{\pgfuseimage{coordserv} \\ \normalsize Replicated \\ Coordinator};

\node[align=center,below of=coord,node distance=6em] (storage2) {\pgfuseimage{dbserv}};
\node[align=center,left of=storage2] (storage1) {\pgfuseimage{dbserv}};
\node[align=center,right of=storage2] (storage3) {\pgfuseimage{dbserv}};
\node[align=center,below of=storage2] {\normalsize Storage Servers};

\node[align=center,left of=coord,node distance=8em] (library)
{\pgfuseimage{library} \\ \normalsize Client \\ Library};

\node[align=center,left of=library,node distance=6em] (client)
{\pgfuseimage{client} \\ \normalsize End User \\ Application};

\draw[<->] (client) -- (library);
\draw[<->] (library) -- (hyperdex);
\draw[<->] (library) -- (coord);
\draw[<->] (library) -- (storage1);
\draw[<->] (storage1) -- (coord);
\draw[<->] (storage2) -- (coord);
\draw[<->] (storage3) -- (coord);
\draw[<->] (hyperdex) -- (coord);

\end{tikzpicture}


==> figs/file-slicing.tex <==
\begin{tikzpicture}

\node (one) {};
\node[right of=one,node distance=4em] (two) {};
\node[right of=two,node distance=4em] (three) {};
\node[right of=three,node distance=.075em] (threehalf) {};
\node[right of=three,node distance=.15em] (four) {};
\node[right of=four,node distance=2em] (fourhalf) {};
\node[right of=four,node distance=4em] (five) {};
\node[right of=five,node distance=4em] (six) {};

\draw[-,thin] ($(one)+(0,2em)$) -- ($(three)+(0,2em)$) node[midway,fill=white] {\scriptsize A=$(s_0, f_1, ...)$};
\draw[-,thin] ($(four)+(0,2em)$) -- ($(six)+(0,2em)$) node[midway,fill=white] {\scriptsize B=$(s_1, f_2, ...)$};
\draw[-,thin] ($(two)+(0,3.5em)$) -- ($(five)+(0,3.5em)$) node[midway,fill=white] {\scriptsize C=$(s_2, f_3, ...)$};
\draw[-,thin] ($(four)+(0,5em)$) -- ($(five)+(0,5em)$) node[midway,fill=white] {\scriptsize D=$(s_0, f_4, ...)$};
\draw[-,thin] ($(four)+(0,6.5em)$) -- ($(five)+(0,6.5em)$) node[midway,fill=white] {\scriptsize E=$(s_1, f_5, ...)$};

\draw[ultra thick] ($(one) + (0, 1em)$) rectangle ($(six) + (0, -1em)$);
\node[right of=six] (file) {File};

\node[node distance=2em,below of=one] {0};
\node[node distance=2em,below of=two] {1};
\node[node distance=2em,below of=threehalf] {2};
\node[node distance=2em,below of=five] {3};
\node[node distance=2em,below of=six] {4};
\node[node distance=2em,below of=file] {\unit{}{\mega\byte}};

\draw[ultra thick] ($(two) + (0, 1em)$) -- ($(two) + (0, -1em)$);
\draw[ultra thick] ($(threehalf) + (0, 1em)$) -- ($(threehalf) + (0, -1em)$);
\draw[ultra thick] ($(five) + (0, 1em)$) -- ($(five) + (0, -1em)$);

\draw[color=white,text=black] (one) -- (two) node[midway] {A};
\draw[color=white,text=black] (two) -- (threehalf) node[midway] {C};
\draw[color=white,text=black] (threehalf) -- (five) node[midway] {E};
\draw[color=white,text=black] (five) -- (six) node[midway] {B};

\draw [decorate,decoration={brace,mirror,amplitude=10pt}] ($(six) + (.5em,2em)$) --
($(six) + (.5em,6.5em)$) node[align=left,right,midway,xshift=10pt] {Slices};

\node[anchor=north,align=left,below of=fourhalf,node distance=6em]
{Metadata: \\
A@[0,2], B@[2,4], C@[1,3], D@[2,3], E@[2,3] \\
Compacted: \\
A@[0,1], C@[1,2], E@[2,3], B@[3,4]};

\end{tikzpicture}


==> figs/partitioning.tex <==
\begin{tikzpicture}

\node (one) {};
\node[right of=one,node distance=4em] (two) {};
\node[right of=two,node distance=4em] (three) {};
\node[right of=three,node distance=2em] (sep) {};
\node[right of=sep,node distance=2em] (four) {};
\node[right of=four,node distance=4em] (five) {};
\node[right of=five,node distance=4em] (six) {};

\draw[ultra thick] ($(one) + (0, 1em)$) rectangle ($(three) + (0, -1em)$);
\draw[ultra thick] ($(four) + (0, 1em)$) rectangle ($(six) + (0, -1em)$);
\draw[ultra thick] ($(two) + (0, 1em)$) -- ($(two) + (0, -1em)$);
\draw[ultra thick] ($(five) + (0, 1em)$) -- ($(five) + (0, -1em)$);

\node[below of=two,node distance=3.5em] (seg1) {\normalsize Region 1};
\node[below of=five,node distance=3.5em] (seg2) {\normalsize Region 2};

\draw[-,thin] ($(one)+(0,2em)$) -- ($(three)+(0,2em)$) node[midway,fill=white] {A};
\draw[-,thin] ($(four)+(0,2em)$) -- ($(six)+(0,2em)$) node[midway,fill=white] {B};
\draw[-,thin] ($(two)+(0,3.5em)$) -- ($(three)+(0,3.5em)$) node[midway,fill=white] {C};
\draw[-,thin] ($(four)+(0,3.5em)$) -- ($(five)+(0,3.5em)$) node[midway,fill=white] {C};
\draw[-,thin] ($(four)+(0,5em)$) -- ($(five)+(0,5em)$) node[midway,fill=white] {D};
\draw[-,thin] ($(four)+(0,6.5em)$) -- ($(five)+(0,6.5em)$) node[midway,fill=white] {E};

\draw[color=white,text=black] (one) -- (two) node[midway] {A};
\draw[color=white,text=black] (two) -- (three) node[midway] {C};
\draw[color=white,text=black] (four) -- (five) node[midway] {E};
\draw[color=white,text=black] (five) -- (six) node[midway] {B};

\node[node distance=2em,below of=one] {0};
\node[node distance=2em,below of=two] {\unit{1}{\mega\byte}};
\node[node distance=2em,below of=three] {\unit{2}{\mega\byte}};
\node[node distance=2em,below of=four] {\unit{2}{\mega\byte}};
\node[node distance=2em,below of=five] {\unit{3}{\mega\byte}};
\node[node distance=2em,below of=six] {\unit{4}{\mega\byte}};

\node[align=left,below of=sep,node distance=6em]
{\normalsize Region 1 Metadata: [A, C] \\ Region 2 Metadata: [B, C, D, E]};

\end{tikzpicture}

